AMBER: Adaptive Mesh Generation by Iterative Mesh Resolution Prediction

The cost and accuracy of simulating complex physical systems using the Finite Element Method (FEM) scales with the resolution of the underlying mesh. Adaptive meshes improve computational efficiency by refining resolution in critical regions, but typically require task-specific heuristics or cumbersome manual design by a human expert. We propose Adaptive Meshing By Expert Reconstruction (AMBER), a supervised learning approach to mesh adaptation. Starting from a coarse mesh, AMBER iteratively predicts the sizing field, i.e., a function mapping from the geometry to the local element size of the target mesh, and uses this prediction to produce a new intermediate mesh using an out-of-the-box mesh generator. This process is enabled through a hierarchical graph neural network, and relies on data augmentation by automatically projecting expert labels onto AMBER-generated data during training. We evaluate AMBER on 2D and 3D datasets, including classical physics problems, mechanical components, and real-world industrial designs with human expert meshes. AMBER generalizes to unseen geometries and consistently outperforms multiple recent baselines, including ones using Graph and Convolutional Neural Networks, and Reinforcement Learning-based approaches.

==> 01_figures/01_quantitative/appendix/f1_legend.tex <==
\begin{tikzpicture}
\definecolor{cadetblue80178158}{RGB}{80,178,158}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{deepskyblue33188255}{RGB}{33,188,255}
\definecolor{indianred19152101}{RGB}{191,52,101}
\definecolor{orange2361576}{RGB}{236,157,6}
\definecolor{plum223165229}{RGB}{223,165,229}
\definecolor{purple11522131}{RGB}{115,22,131}
\definecolor{royalblue28108204}{RGB}{28,108,204}

\begin{axis}[%
hide axis,
xmin=10,
xmax=50,
ymin=0,
ymax=0.1,
legend style={
    draw=white!15!black,
    legend cell align=left,
    legend columns=4,
    legend style={
        draw=none,
        column sep=1ex,
        line width=1pt,
        font=\small
    }
},
]

\addlegendimage{ultra thick, orange2361576}
\addlegendentry{\gls{amber}}

\addlegendimage{ultra thick, indianred19152101}
\addlegendentry{Non Hierachical}

\addlegendimage{ultra thick, purple11522131}
\addlegendentry{No Sizing Field Scaling}

\addlegendimage{ultra thick, plum223165229}
\addlegendentry{No Prediction Offset} %

\addlegendimage{white, ultra thick}
\addlegendentry{}

\addlegendimage{ultra thick, royalblue28108204}
\addlegendentry{MSE Loss}

\addlegendimage{ultra thick, deepskyblue33188255}
\addlegendentry{No Normalization}

\addlegendimage{ultra thick, , cadetblue80178158}
\addlegendentry{Random Buffer Sampling}


\end{axis}
\end{tikzpicture}%


==> 01_figures/01_quantitative/appendix/f1_plot.tex <==
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}} 
\pgfplotsset{every axis label/.append style={font=\small}} 

\definecolor{cadetblue80178158}{RGB}{80,178,158}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{deepskyblue33188255}{RGB}{33,188,255}
\definecolor{indianred19152101}{RGB}{191,52,101}
\definecolor{orange2361576}{RGB}{236,157,6}
\definecolor{plum223165229}{RGB}{223,165,229}
\definecolor{purple11522131}{RGB}{115,22,131}
\definecolor{royalblue28108204}{RGB}{28,108,204}

\begin{groupplot}[group style={group size=3 by 1,  horizontal sep=0.85cm}]
\nextgroupplot[
xtick=\empty, 
x=0.33cm,
height=4cm,
title style={font=\small, yshift=-0.25cm}, 
log basis y={10},
tick align=outside,
tick pos=left,
title={\texttt{Laplace \vphantom{y}}},
xmin=-0.765, xmax=7.265,
y grid style={darkgray176},
ylabel={DCD},
ymajorgrids,
ymin=0.18, ymax=0.37,
ymode=log,
ytick style={color=black},
yticklabels={0.2,0.25,0.3,0.35},
ytick={0.2,0.25,0.3,0.35},
]
\draw[draw=none,fill=orange2361576] (axis cs:-0.4,0.0001) rectangle (axis cs:0.4,0.221179231943084);
\draw[draw=none,fill=indianred19152101] (axis cs:1.1,0.0001) rectangle (axis cs:1.9,0.219230616921368);
\draw[draw=none,fill=purple11522131] (axis cs:2.1,0.0001) rectangle (axis cs:2.9,0.226353989933311);
\draw[draw=none,fill=plum223165229] (axis cs:3.1,0.0001) rectangle (axis cs:3.9,0.221853628305255);
\draw[draw=none,fill=royalblue28108204] (axis cs:4.1,0.0001) rectangle (axis cs:4.9,0.326649580877473);
\draw[draw=none,fill=deepskyblue33188255] (axis cs:5.1,0.0001) rectangle (axis cs:5.9,0.219272997672874);
\draw[draw=none,fill=cadetblue80178158] (axis cs:6.1,0.0001) rectangle (axis cs:6.9,0.22195616198323);
\path [draw=black, semithick]
(axis cs:0,0.217991227984705)
--(axis cs:0,0.224367235901464);

\path [draw=black, semithick]
(axis cs:1.5,0.21629330847059)
--(axis cs:1.5,0.222167925372146);

\path [draw=black, semithick]
(axis cs:2.5,0.222860575147877)
--(axis cs:2.5,0.229847404718745);

\path [draw=black, semithick]
(axis cs:3.5,0.218244267557354)
--(axis cs:3.5,0.225462989053156);

\path [draw=black, semithick]
(axis cs:4.5,0.32089885839872)
--(axis cs:4.5,0.332400303356226);

\path [draw=black, semithick]
(axis cs:5.5,0.216497782305461)
--(axis cs:5.5,0.222048213040287);

\path [draw=black, semithick]
(axis cs:6.5,0.219980165106137)
--(axis cs:6.5,0.223932158860322);


\nextgroupplot[
xtick=\empty, 
x=0.33cm,
height=4cm,
title style={font=\small, yshift=-0.25cm}, 
log basis y={10},
tick align=outside,
tick pos=left,
title={\texttt{Beam \vphantom{y}}},
xmin=-0.765, xmax=7.265,
y grid style={darkgray176},
ymajorgrids,
ymin=0.08, ymax=0.32,
ymode=log,
ytick style={color=black},
yticklabels={0.1,0.2,0.3},
ytick={0.1,0.2,0.3},
]
\draw[draw=none,fill=orange2361576] (axis cs:-0.4,0.0001) rectangle (axis cs:0.4,0.118940497407635);
\draw[draw=none,fill=indianred19152101] (axis cs:1.1,0.0001) rectangle (axis cs:1.9,0.159935096002947);
\draw[draw=none,fill=purple11522131] (axis cs:2.1,0.0001) rectangle (axis cs:2.9,0.141338456118828);
\draw[draw=none,fill=plum223165229] (axis cs:3.1,0.0001) rectangle (axis cs:3.9,0.140287347077331);
\draw[draw=none,fill=royalblue28108204] (axis cs:4.1,0.0001) rectangle (axis cs:4.9,0.263184271859181);
\draw[draw=none,fill=deepskyblue33188255] (axis cs:5.1,0.0001) rectangle (axis cs:5.9,0.161629084082087);
\draw[draw=none,fill=cadetblue80178158] (axis cs:6.1,0.0001) rectangle (axis cs:6.9,0.121922061723374);
\path [draw=black, semithick]
(axis cs:0,0.117521214978392)
--(axis cs:0,0.120359779836878);

\path [draw=black, semithick]
(axis cs:1.5,0.156281167423899)
--(axis cs:1.5,0.163589024581994);

\path [draw=black, semithick]
(axis cs:2.5,0.129703586995028)
--(axis cs:2.5,0.152973325242628);

\path [draw=black, semithick]
(axis cs:3.5,0.12539764993645)
--(axis cs:3.5,0.155177044218212);

\path [draw=black, semithick]
(axis cs:4.5,0.247327027604926)
--(axis cs:4.5,0.279041516113437);

\path [draw=black, semithick]
(axis cs:5.5,0.135825392671112)
--(axis cs:5.5,0.187432775493062);

\path [draw=black, semithick]
(axis cs:6.5,0.119677646103382)
--(axis cs:6.5,0.124166477343366);


\nextgroupplot[
xtick=\empty, 
x=0.33cm,
height=4cm,
title style={font=\small, yshift=-0.25cm}, 
log basis y={10},
tick align=outside,
tick pos=left,
title={\texttt{Console \vphantom{y}}},
xmin=-0.765, xmax=7.265,
y grid style={darkgray176},
ymajorgrids,
ymin=0.5, ymax=0.56,
ymode=log,
ytick style={color=black},
yticklabels={0.51,0.53,0.55},
ytick={0.51,0.53,0.55},
]
\draw[draw=none,fill=orange2361576] (axis cs:-0.4,0.0001) rectangle (axis cs:0.4,0.529926837372588);
\draw[draw=none,fill=indianred19152101] (axis cs:1.1,0.0001) rectangle (axis cs:1.9,0.529705270883762);
\draw[draw=none,fill=purple11522131] (axis cs:2.1,0.0001) rectangle (axis cs:2.9,0.541704747550457);
\draw[draw=none,fill=plum223165229] (axis cs:3.1,0.0001) rectangle (axis cs:3.9,0.533687184509434);
\draw[draw=none,fill=royalblue28108204] (axis cs:4.1,0.0001) rectangle (axis cs:4.9,0.535198016992464);
\draw[draw=none,fill=deepskyblue33188255] (axis cs:5.1,0.0001) rectangle (axis cs:5.9,0.536101774138007);
\draw[draw=none,fill=cadetblue80178158] (axis cs:6.1,0.0001) rectangle (axis cs:6.9,0.536400585764637);
\path [draw=black, semithick]
(axis cs:0,0.521627075993722)
--(axis cs:0,0.538226598751454);

\path [draw=black, semithick]
(axis cs:1.5,0.525238344733594)
--(axis cs:1.5,0.53417219703393);

\path [draw=black, semithick]
(axis cs:2.5,0.538117933871765)
--(axis cs:2.5,0.54529156122915);

\path [draw=black, semithick]
(axis cs:3.5,0.528715919212567)
--(axis cs:3.5,0.538658449806301);

\path [draw=black, semithick]
(axis cs:4.5,0.529502552913069)
--(axis cs:4.5,0.540893481071859);

\path [draw=black, semithick]
(axis cs:5.5,0.533584146327376)
--(axis cs:5.5,0.538619401948639);

\path [draw=black, semithick]
(axis cs:6.5,0.532397173128154)
--(axis cs:6.5,0.54040399840112);

\end{groupplot}

\end{tikzpicture}


==> 01_figures/01_quantitative/appendix/f2_legend.tex <==
\begin{tikzpicture}
\definecolor{cadetblue80178158}{RGB}{80,178,158}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{deepskyblue33188255}{RGB}{33,188,255}
\definecolor{indianred19152101}{RGB}{191,52,101}
\definecolor{orange2361576}{RGB}{236,157,6}
\definecolor{plum223165229}{RGB}{223,165,229}
\definecolor{purple11522131}{RGB}{115,22,131}
\definecolor{royalblue28108204}{RGB}{28,108,204}

\begin{axis}[%
hide axis,
xmin=10,
xmax=50,
ymin=0,
ymax=0.1,
legend style={
    draw=white!15!black,
    legend cell align=left,
    legend columns=1,
    legend style={
        draw=none,
        column sep=1ex,
        line width=1pt,
        font=\small
    }
},
]

\addlegendimage{ultra thick, orange2361576}
\addlegendentry{\gls{amber}}

\addlegendimage{ultra thick, indianred19152101}
\addlegendentry{Element Sizing Field}

\addlegendimage{ultra thick, purple11522131}
\addlegendentry{Interpolated Labels}



\end{axis}
\end{tikzpicture}%


==> 01_figures/01_quantitative/appendix/f2_plot.tex <==
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}} 
\pgfplotsset{every axis label/.append style={font=\small}} 

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{indianred19152101}{RGB}{191,52,101}
\definecolor{orange2361576}{RGB}{236,157,6}
\definecolor{purple11522131}{RGB}{115,22,131}

\begin{groupplot}[group style={group size=3 by 1,  horizontal sep=0.85cm}]
\nextgroupplot[
xtick=\empty, 
x=0.33cm,
height=4cm,
title style={font=\small, yshift=-0.25cm}, 
log basis y={10},
tick align=outside,
tick pos=left,
title={\texttt{Laplace \vphantom{y}}},
xmin=-0.565, xmax=3.065,
y grid style={darkgray176},
ylabel={DCD},
ymajorgrids,
ymin=0.18, ymax=0.37,
ymode=log,
ytick style={color=black},
yticklabels={0.2,0.25,0.3,0.35},
ytick={0.2,0.25,0.3,0.35},
]
\draw[draw=none,fill=orange2361576] (axis cs:-0.4,0.0001) rectangle (axis cs:0.4,0.221179231943084);
\draw[draw=none,fill=indianred19152101] (axis cs:1.1,0.0001) rectangle (axis cs:1.9,0.238329234901799);
\draw[draw=none,fill=purple11522131] (axis cs:2.1,0.0001) rectangle (axis cs:2.9,0.22020536657496);
\path [draw=black, semithick]
(axis cs:0,0.217991227984705)
--(axis cs:0,0.224367235901464);

\path [draw=black, semithick]
(axis cs:1.5,0.23615776376682)
--(axis cs:1.5,0.240500706036778);

\path [draw=black, semithick]
(axis cs:2.5,0.217232660683002)
--(axis cs:2.5,0.223178072466918);


\nextgroupplot[
xtick=\empty, 
x=0.33cm,
height=4cm,
title style={font=\small, yshift=-0.25cm}, 
log basis y={10},
tick align=outside,
tick pos=left,
title={\texttt{Beam \vphantom{y}}},
xmin=-0.565, xmax=3.065,
y grid style={darkgray176},
ymajorgrids,
ymin=0.08, ymax=0.37,
ymode=log,
ytick style={color=black},
yticklabels={0.1,0.2,0.3},
ytick={0.1,0.2,0.3},
]
\draw[draw=none,fill=orange2361576] (axis cs:-0.4,0.0001) rectangle (axis cs:0.4,0.118940497407635);
\draw[draw=none,fill=indianred19152101] (axis cs:1.1,0.0001) rectangle (axis cs:1.9,0.316928581212376);
\draw[draw=none,fill=purple11522131] (axis cs:2.1,0.0001) rectangle (axis cs:2.9,0.1210501598308);
\path [draw=black, semithick]
(axis cs:0,0.117521214978392)
--(axis cs:0,0.120359779836878);

\path [draw=black, semithick]
(axis cs:1.5,0.276098656482907)
--(axis cs:1.5,0.357758505941845);

\path [draw=black, semithick]
(axis cs:2.5,0.117666284150709)
--(axis cs:2.5,0.124434035510891);


\nextgroupplot[
xtick=\empty, 
x=0.33cm,
height=4cm,
title style={font=\small, yshift=-0.25cm}, 
log basis y={10},
tick align=outside,
tick pos=left,
title={\texttt{Console \vphantom{y}}},
xmin=-0.565, xmax=3.065,
y grid style={darkgray176},
ymajorgrids,
ymin=0.48, ymax=0.62,
ymode=log,
ytick style={color=black},
yticklabels={0.5,0.55,0.6},
ytick={0.5,0.55,0.6},
]
\draw[draw=none,fill=orange2361576] (axis cs:-0.4,0.0001) rectangle (axis cs:0.4,0.529926837372588);
\draw[draw=none,fill=indianred19152101] (axis cs:1.1,0.0001) rectangle (axis cs:1.9,0.608460132098668);
\draw[draw=none,fill=purple11522131] (axis cs:2.1,0.0001) rectangle (axis cs:2.9,0.543325473390879);
\path [draw=black, semithick]
(axis cs:0,0.521627075993722)
--(axis cs:0,0.538226598751454);

\path [draw=black, semithick]
(axis cs:1.5,0.605190726895973)
--(axis cs:1.5,0.611729537301364);

\path [draw=black, semithick]
(axis cs:2.5,0.538613156477545)
--(axis cs:2.5,0.548037790304212);

\end{groupplot}

\end{tikzpicture}


==> 01_figures/01_quantitative/appendix/f3_legend.tex <==
\begin{tikzpicture}
\definecolor{cadetblue80178158}{RGB}{80,178,158}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{deepskyblue33188255}{RGB}{33,188,255}
\definecolor{indianred19152101}{RGB}{191,52,101}
\definecolor{orange2361576}{RGB}{236,157,6}
\definecolor{plum223165229}{RGB}{223,165,229}
\definecolor{purple11522131}{RGB}{115,22,131}
\definecolor{royalblue28108204}{RGB}{28,108,204}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{firebrick1906030}{RGB}{190,60,30}
\definecolor{khaki230225120}{RGB}{230,225,120}
\definecolor{lightgoldenrodyellow240250210}{RGB}{240,250,210}
\definecolor{orange2361576}{RGB}{236,157,6}
\definecolor{sandybrown24519560}{RGB}{245,195,60}

\begin{axis}[%
hide axis,
xmin=10,
xmax=50,
ymin=0,
ymax=0.1,
legend style={
    draw=white!15!black,
    legend cell align=left,
    legend columns=1,
    legend style={
        draw=none,
        column sep=1ex,
        line width=1pt,
        font=\small
    }
},
]
\addlegendimage{ultra thick, lightgoldenrodyellow240250210}
\addlegendentry{5 Samples}

\addlegendimage{ultra thick, khaki230225120}
\addlegendentry{10 Samples}

\addlegendimage{ultra thick, sandybrown24519560}
\addlegendentry{15 Samples}

\addlegendimage{ultra thick, orange2361576}
\addlegendentry{20 Samples}

\addlegendimage{ultra thick, white}
\addlegendentry{(\gls{amber})}

\addlegendimage{ultra thick, firebrick1906030}
\addlegendentry{100 Samples}

\end{axis}
\end{tikzpicture}%

    


==> 01_figures/01_quantitative/appendix/f3_plot.tex <==

\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{firebrick1906030}{RGB}{190,60,30}
\definecolor{khaki230225120}{RGB}{230,225,120}
\definecolor{lightgoldenrodyellow240250210}{RGB}{240,250,210}
\definecolor{orange2361576}{RGB}{236,157,6}
\definecolor{sandybrown24519560}{RGB}{245,195,60}

\pgfplotsset{every tick label/.append style={font=\scriptsize}} 
\pgfplotsset{every axis label/.append style={font=\small}} 

\begin{groupplot}[
  group style={
    group size=3 by 1,
    horizontal sep=1cm,
    ylabels at=edge left,
  },
  width=0.27\textwidth,
  height=4.0cm,
]

\nextgroupplot[
  title={\texttt{Laplace}},
  ylabel={DCD},
  title style={font=\small, yshift=-0.25cm},
  tick align=outside,
  tick pos=left,
  xtick style={color=black},
  ytick style={color=black},
  y grid style={darkgray176},
  ymajorgrids,
  xmin=-0.64, xmax=4.64,
  ymin=0.19, ymax=0.255,
  xtick=\empty, 
]
\draw[draw=none,fill=lightgoldenrodyellow240250210] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.24);
\draw[draw=none,fill=khaki230225120] (axis cs:0.6,0) rectangle (axis cs:1.4,0.231);
\draw[draw=none,fill=sandybrown24519560] (axis cs:1.6,0) rectangle (axis cs:2.4,0.224);
\draw[draw=none,fill=orange2361576] (axis cs:2.6,0) rectangle (axis cs:3.4,0.222);
\draw[draw=none,fill=firebrick1906030] (axis cs:3.6,0) rectangle (axis cs:4.4,0.212);
\path [draw=black, semithick] (axis cs:0,0.233)--(axis cs:0,0.247);
\path [draw=black, semithick] (axis cs:1,0.225)--(axis cs:1,0.237);
\path [draw=black, semithick] (axis cs:2,0.221)--(axis cs:2,0.227);
\path [draw=black, semithick] (axis cs:3,0.219)--(axis cs:3,0.225);
\path [draw=black, semithick] (axis cs:4,0.21)--(axis cs:4,0.214);

\nextgroupplot[
  title={\texttt{Beam \vphantom{y}}},
  title style={font=\small, yshift=-0.25cm},
  tick align=outside,
  tick pos=left,
  xtick style={color=black},
  ytick style={color=black},
  y grid style={darkgray176},
  ymajorgrids,
  xmin=-0.59, xmax=3.59,
  ymin=0.11, ymax=0.17,
  xtick=\empty, 
]
\draw[draw=none,fill=lightgoldenrodyellow240250210] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.156);
\draw[draw=none,fill=khaki230225120] (axis cs:0.6,0) rectangle (axis cs:1.4,0.134);
\draw[draw=none,fill=sandybrown24519560] (axis cs:1.6,0) rectangle (axis cs:2.4,0.129);
\draw[draw=none,fill=orange2361576] (axis cs:2.6,0) rectangle (axis cs:3.4,0.122);
\path [draw=black, semithick] (axis cs:0,0.154)--(axis cs:0,0.158);
\path [draw=black, semithick] (axis cs:1,0.131)--(axis cs:1,0.137);
\path [draw=black, semithick] (axis cs:2,0.127)--(axis cs:2,0.131);
\path [draw=black, semithick] (axis cs:3,0.119)--(axis cs:3,0.125);

\nextgroupplot[
  title={\texttt{Console \vphantom{y}}},
  title style={font=\small, yshift=-0.25cm},
  tick align=outside,
  tick pos=left,
  xtick style={color=black},
  ytick style={color=black},
  y grid style={darkgray176},
  ymajorgrids,
  xmin=-0.59, xmax=3.59,
  ymin=0.525, ymax=0.555,
  xtick=\empty, 
]
\draw[draw=none,fill=lightgoldenrodyellow240250210] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.542);
\draw[draw=none,fill=khaki230225120] (axis cs:0.6,0) rectangle (axis cs:1.4,0.54);
\draw[draw=none,fill=sandybrown24519560] (axis cs:1.6,0) rectangle (axis cs:2.4,0.534);
\draw[draw=none,fill=orange2361576] (axis cs:2.6,0) rectangle (axis cs:3.4,0.535);
\path [draw=black, semithick] (axis cs:0,0.537)--(axis cs:0,0.547);
\path [draw=black, semithick] (axis cs:1,0.531)--(axis cs:1,0.549);
\path [draw=black, semithick] (axis cs:2,0.53)--(axis cs:2,0.538);
\path [draw=black, semithick] (axis cs:3,0.531)--(axis cs:3,0.539);

\end{groupplot}
\end{tikzpicture}


==> 01_figures/01_quantitative/appendix/f4_legend.tex <==
\begin{tikzpicture}
\definecolor{cadetblue80178158}{RGB}{80,178,158}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{deepskyblue33188255}{RGB}{33,188,255}
\definecolor{indianred19152101}{RGB}{191,52,101}
\definecolor{purple11522131}{RGB}{115,22,131}
\definecolor{royalblue28108204}{RGB}{28,108,204}
\definecolor{yellowgreen18420623}{RGB}{184,206,23}

\begin{axis}[%
hide axis,
xmin=10,
xmax=50,
ymin=0,
ymax=0.1,
legend style={
    draw=white!15!black,
    legend cell align=left,
    legend columns=1,
    legend style={
        draw=none,
        column sep=1ex,
        line width=1pt,
        font=\small
    }
},
]


\addlegendimage{ultra thick, white}
\addlegendentry{~}

\addlegendimage{ultra thick, royalblue28108204}
\addlegendentry{\textit{Image (Var.)}}

\addlegendimage{ultra thick, white}
\addlegendentry{($512 \times 512$)}

\addlegendimage{ultra thick, indianred19152101}
\addlegendentry{MSE Loss}

\addlegendimage{ultra thick, purple11522131}
\addlegendentry{No Norm.}

\addlegendimage{ultra thick, deepskyblue33188255}
\addlegendentry{$256 \times 256$}

\addlegendimage{ultra thick, cadetblue80178158}
\addlegendentry{$128 \times 128$}

\addlegendimage{ultra thick, yellowgreen18420623}
\addlegendentry{$64 \times 64$}


\end{axis}
\end{tikzpicture}%


==> 01_figures/01_quantitative/appendix/f4_plot.tex <==
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}} 
\pgfplotsset{every axis label/.append style={font=\small}} 

\definecolor{cadetblue80178158}{RGB}{80,178,158}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{deepskyblue33188255}{RGB}{33,188,255}
\definecolor{indianred19152101}{RGB}{191,52,101}
\definecolor{purple11522131}{RGB}{115,22,131}
\definecolor{royalblue28108204}{RGB}{28,108,204}
\definecolor{yellowgreen18420623}{RGB}{184,206,23}

\begin{axis}[
xtick=\empty, 
width=0.5\textwidth,
height=4cm,
title style={font=\small, yshift=-0.25cm}, 
log basis y={10},
tick align=outside,
tick pos=left,
title={\texttt{Laplace \vphantom{y}}},
xmin=-0.74, xmax=6.74,
y grid style={darkgray176},
ylabel={DCD},
ymajorgrids,
ymin=0.22, ymax=0.32,
ymode=log,
ytick style={color=black},
yticklabels={0.25,0.3},
ytick={0.25,0.3},
]
\draw[draw=none,fill=royalblue28108204] (axis cs:-0.4,0.0001) rectangle (axis cs:0.4,0.252501531375795);
\draw[draw=none,fill=indianred19152101] (axis cs:1.1,0.0001) rectangle (axis cs:1.9,0.290708924602756);
\draw[draw=none,fill=purple11522131] (axis cs:2.1,0.0001) rectangle (axis cs:2.9,0.263639093998036);
\draw[draw=none,fill=deepskyblue33188255] (axis cs:3.6,0.0001) rectangle (axis cs:4.4,0.260267232261977);
\draw[draw=none,fill=cadetblue80178158] (axis cs:4.6,0.0001) rectangle (axis cs:5.4,0.271691038143941);
\draw[draw=none,fill=yellowgreen18420623] (axis cs:5.6,0.0001) rectangle (axis cs:6.4,0.294843511724031);
\path [draw=black, semithick]
(axis cs:0,0.246285319391829)
--(axis cs:0,0.25871774335976);

\path [draw=black, semithick]
(axis cs:1.5,0.280249357288967)
--(axis cs:1.5,0.301168491916544);

\path [draw=black, semithick]
(axis cs:2.5,0.254474574595375)
--(axis cs:2.5,0.272803613400697);

\path [draw=black, semithick]
(axis cs:4,0.251389659313882)
--(axis cs:4,0.269144805210073);

\path [draw=black, semithick]
(axis cs:5,0.268565582397477)
--(axis cs:5,0.274816493890405);

\path [draw=black, semithick]
(axis cs:6,0.293679435205529)
--(axis cs:6,0.296007588242533);

\end{axis}

\end{tikzpicture}


==> 01_figures/01_quantitative/appendix/f5_all.tex <==
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}} 
\pgfplotsset{every axis label/.append style={font=\small}} 

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{deepskyblue33188255}{RGB}{33,188,255}
\definecolor{orange2361576}{RGB}{236,157,6}
\definecolor{orangered25510427}{RGB}{255,104,27}
\definecolor{royalblue28108204}{RGB}{28,108,204}

\begin{groupplot}[group style={group size=5 by 1,  horizontal sep=0.85cm}]
\nextgroupplot[
xtick=\empty, 
x=0.33cm,
height=4cm,
title style={font=\small, yshift=-0.25cm}, 
log basis y={10},
tick align=outside,
tick pos=left,
title={\texttt{Laplace \vphantom{y}}},
xmin=-0.64, xmax=4.64,
y grid style={darkgray176},
ylabel={$L^2$ Error},
ymajorgrids,
ymin=0.28, ymax=0.42,
ymode=log,
ytick style={color=black},
yticklabels={0.3,0.35,0.4},
ytick={0.3,0.35,0.4},
]
\draw[draw=none,fill=orange2361576] (axis cs:-0.4,0.0001) rectangle (axis cs:0.4,0.319172010166023);
\draw[draw=none,fill=orangered25510427] (axis cs:1.1,0.0001) rectangle (axis cs:1.9,0.334240044565216);
\draw[draw=none,fill=royalblue28108204] (axis cs:2.1,0.0001) rectangle (axis cs:2.9,0.347708385950795);
\draw[draw=none,fill=deepskyblue33188255] (axis cs:3.6,0.0001) rectangle (axis cs:4.4,0.372539551114634);
\path [draw=black, semithick]
(axis cs:0,0.315110710207725)
--(axis cs:0,0.32323331012432);

\path [draw=black, semithick]
(axis cs:1.5,0.327832311068177)
--(axis cs:1.5,0.340647778062255);

\path [draw=black, semithick]
(axis cs:2.5,0.343148525800487)
--(axis cs:2.5,0.352268246101103);

\path [draw=black, semithick]
(axis cs:4,0.36764543407871)
--(axis cs:4,0.377433668150559);


\nextgroupplot[
xtick=\empty, 
x=0.33cm,
height=4cm,
title style={font=\small, yshift=-0.25cm}, 
log basis y={10},
tick align=outside,
tick pos=left,
title={\texttt{Airfoil \vphantom{y}}},
xmin=-0.64, xmax=4.64,
y grid style={darkgray176},
ymajorgrids,
ymin=0.08, ymax=0.37,
ymode=log,
ytick style={color=black},
yticklabels={0.1,0.2,0.3},
ytick={0.1,0.2,0.3},
]
\draw[draw=none,fill=orange2361576] (axis cs:-0.4,0.0001) rectangle (axis cs:0.4,0.132489294911399);
\draw[draw=none,fill=orangered25510427] (axis cs:1.1,0.0001) rectangle (axis cs:1.9,0.132639900116172);
\draw[draw=none,fill=royalblue28108204] (axis cs:2.1,0.0001) rectangle (axis cs:2.9,0.136570620245755);
\draw[draw=none,fill=deepskyblue33188255] (axis cs:3.6,0.0001) rectangle (axis cs:4.4,0.215261896003313);
\path [draw=black, semithick]
(axis cs:0,0.13209829576286)
--(axis cs:0,0.132880294059938);

\path [draw=black, semithick]
(axis cs:1.5,0.131788853071431)
--(axis cs:1.5,0.133490947160914);

\path [draw=black, semithick]
(axis cs:2.5,0.13384425699314)
--(axis cs:2.5,0.139296983498369);

\path [draw=black, semithick]
(axis cs:4,0.111971506697766)
--(axis cs:4,0.318552285308859);


\nextgroupplot[
xtick=\empty, 
x=0.33cm,
height=4cm,
title style={font=\small, yshift=-0.25cm}, 
log basis y={10},
tick align=outside,
tick pos=left,
title={\texttt{Beam \vphantom{y}}},
xmin=-0.64, xmax=4.64,
y grid style={darkgray176},
ymajorgrids,
ymin=0.08, ymax=0.22,
ymode=log,
ytick style={color=black},
yticklabels={0.1,0.15,0.2},
ytick={0.1,0.15,0.2},
]
\draw[draw=none,fill=orange2361576] (axis cs:-0.4,0.0001) rectangle (axis cs:0.4,0.0995298837536022);
\draw[draw=none,fill=orangered25510427] (axis cs:1.1,0.0001) rectangle (axis cs:1.9,0.156134620398455);
\draw[draw=none,fill=royalblue28108204] (axis cs:2.1,0.0001) rectangle (axis cs:2.9,0.154640263117625);
\draw[draw=none,fill=deepskyblue33188255] (axis cs:3.6,0.0001) rectangle (axis cs:4.4,0.191138301355483);
\path [draw=black, semithick]
(axis cs:0,0.0976831192436405)
--(axis cs:0,0.101376648263564);

\path [draw=black, semithick]
(axis cs:1.5,0.130715852075982)
--(axis cs:1.5,0.181553388720928);

\path [draw=black, semithick]
(axis cs:2.5,0.145087513967701)
--(axis cs:2.5,0.164193012267549);

\path [draw=black, semithick]
(axis cs:4,0.18644742918984)
--(axis cs:4,0.195829173521126);


\nextgroupplot[
xtick=\empty, 
x=0.33cm,
height=4cm,
title style={font=\small, yshift=-0.25cm}, 
log basis y={10},
tick align=outside,
tick pos=left,
title={\texttt{Console \vphantom{y}}},
xmin=-0.64, xmax=4.64,
y grid style={darkgray176},
ymajorgrids,
ymin=0.28, ymax=0.37,
ymode=log,
ytick style={color=black},
yticklabels={0.3,0.35},
ytick={0.3,0.35},
]
\draw[draw=none,fill=orange2361576] (axis cs:-0.4,0.0001) rectangle (axis cs:0.4,0.290018581781578);
\draw[draw=none,fill=orangered25510427] (axis cs:1.1,0.0001) rectangle (axis cs:1.9,0.28881508341395);
\draw[draw=none,fill=royalblue28108204] (axis cs:2.1,0.0001) rectangle (axis cs:2.9,0.333102690593945);
\draw[draw=none,fill=deepskyblue33188255] (axis cs:3.6,0.0001) rectangle (axis cs:4.4,0.338386438552285);
\path [draw=black, semithick]
(axis cs:0,0.285121508991691)
--(axis cs:0,0.294915654571465);

\path [draw=black, semithick]
(axis cs:1.5,0.28504715636355)
--(axis cs:1.5,0.29258301046435);

\path [draw=black, semithick]
(axis cs:2.5,0.316922030773358)
--(axis cs:2.5,0.349283350414532);

\path [draw=black, semithick]
(axis cs:4,0.33685458963424)
--(axis cs:4,0.33991828747033);


\nextgroupplot[
xtick=\empty, 
x=0.33cm,
height=4cm,
title style={font=\small, yshift=-0.25cm}, 
log basis y={10},
tick align=outside,
tick pos=left,
title={\texttt{Mold \vphantom{y}}},
xmin=-0.64, xmax=4.64,
y grid style={darkgray176},
ymajorgrids,
ymin=0.18, ymax=0.42,
ymode=log,
ytick style={color=black},
yticklabels={0.2,0.3,0.4},
ytick={0.2,0.3,0.4},
]
\draw[draw=none,fill=orange2361576] (axis cs:-0.4,0.0001) rectangle (axis cs:0.4,0.242672147890216);
\draw[draw=none,fill=orangered25510427] (axis cs:1.1,0.0001) rectangle (axis cs:1.9,0.257509391992171);
\draw[draw=none,fill=royalblue28108204] (axis cs:2.1,0.0001) rectangle (axis cs:2.9,0.325005178771875);
\draw[draw=none,fill=deepskyblue33188255] (axis cs:3.6,0.0001) rectangle (axis cs:4.4,0.395621119062338);
\path [draw=black, semithick]
(axis cs:0,0.23986461117175)
--(axis cs:0,0.245479684608682);

\path [draw=black, semithick]
(axis cs:1.5,0.249418156304164)
--(axis cs:1.5,0.265600627680177);

\path [draw=black, semithick]
(axis cs:2.5,0.318996125224072)
--(axis cs:2.5,0.331014232319678);

\path [draw=black, semithick]
(axis cs:4,0.383830802512958)
--(axis cs:4,0.407411435611717);

\end{groupplot}

\end{tikzpicture}


==> 01_figures/01_quantitative/appendix/f5_poisson.tex <==
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}} 
\pgfplotsset{every axis label/.append style={font=\small}} 

\definecolor{cadetblue80178158}{RGB}{80,178,158}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{deepskyblue33188255}{RGB}{33,188,255}
\definecolor{orange2361576}{RGB}{236,157,6}
\definecolor{orangered25510427}{RGB}{255,104,27}
\definecolor{royalblue28108204}{RGB}{28,108,204}
\definecolor{yellowgreen18420623}{RGB}{184,206,23}

\begin{groupplot}[group style={group size=3 by 1,  horizontal sep=0.3cm}]
\nextgroupplot[
xtick=\empty, 
x=0.33cm,
height=4cm,
title style={font=\small, yshift=-0.25cm}, 
log basis y={10},
tick align=outside,
tick pos=left,
title={\texttt{Poisson} (\textit{easy})\vphantom{y}},
xmin=-0.74, xmax=6.74,
y grid style={darkgray176},
ylabel={$L^2$ Error},
ymajorgrids,
ymin=0.22, ymax=0.77,
ymode=log,
ytick style={color=black},
ytick={0.25,0.35,0.45,0.55,0.65},
]
\draw[draw=none,fill=orange2361576] (axis cs:-0.4,0.0001) rectangle (axis cs:0.4,0.249306964920654);
\draw[draw=none,fill=orangered25510427] (axis cs:1.1,0.0001) rectangle (axis cs:1.9,0.28836241548642);
\draw[draw=none,fill=royalblue28108204] (axis cs:2.1,0.0001) rectangle (axis cs:2.9,0.263956907846946);
\draw[draw=none,fill=cadetblue80178158] (axis cs:3.1,0.0001) rectangle (axis cs:3.9,0.321003512093025);
\draw[draw=none,fill=deepskyblue33188255] (axis cs:4.6,0.0001) rectangle (axis cs:5.4,0.283085044073214);
\draw[draw=none,fill=yellowgreen18420623] (axis cs:5.6,0.0001) rectangle (axis cs:6.4,0.305377452912449);
\path [draw=black, semithick]
(axis cs:0,0.236802751165297)
--(axis cs:0,0.261811178676011);

\path [draw=black, semithick]
(axis cs:1.5,0.263750346266668)
--(axis cs:1.5,0.312974484706173);

\path [draw=black, semithick]
(axis cs:2.5,0.249455290177694)
--(axis cs:2.5,0.278458525516198);

\path [draw=black, semithick]
(axis cs:3.5,0.297795407882718)
--(axis cs:3.5,0.344211616303333);

\path [draw=black, semithick]
(axis cs:5,0.264462447724036)
--(axis cs:5,0.301707640422392);

\path [draw=black, semithick]
(axis cs:6,0.277860331252792)
--(axis cs:6,0.332894574572107);


\nextgroupplot[
xtick=\empty, 
x=0.33cm,
height=4cm,
title style={font=\small, yshift=-0.25cm}, 
log basis y={10},
ytick={0.25,0.35,0.45,0.55,0.65},
yticklabels={,,},
tick align=outside,
tick pos=left,
title={\texttt{Poisson} (\textit{medium})\vphantom{y}},
xmin=-0.74, xmax=6.74,
y grid style={darkgray176},
ymajorgrids,
ymin=0.22, ymax=0.77,
ymode=log,
ytick style={color=black}
]
\draw[draw=none,fill=orange2361576] (axis cs:-0.4,0.0001) rectangle (axis cs:0.4,0.263562836583977);
\draw[draw=none,fill=orangered25510427] (axis cs:1.1,0.0001) rectangle (axis cs:1.9,0.319307906214274);
\draw[draw=none,fill=royalblue28108204] (axis cs:2.1,0.0001) rectangle (axis cs:2.9,0.291183528689897);
\draw[draw=none,fill=cadetblue80178158] (axis cs:3.1,0.0001) rectangle (axis cs:3.9,0.377656311255893);
\draw[draw=none,fill=deepskyblue33188255] (axis cs:4.6,0.0001) rectangle (axis cs:5.4,0.324342873898836);
\draw[draw=none,fill=yellowgreen18420623] (axis cs:5.6,0.0001) rectangle (axis cs:6.4,0.380684048483381);
\path [draw=black, semithick]
(axis cs:0,0.247629518352733)
--(axis cs:0,0.27949615481522);

\path [draw=black, semithick]
(axis cs:1.5,0.290770789268051)
--(axis cs:1.5,0.347845023160498);

\path [draw=black, semithick]
(axis cs:2.5,0.279732451951222)
--(axis cs:2.5,0.302634605428571);

\path [draw=black, semithick]
(axis cs:3.5,0.34806301102747)
--(axis cs:3.5,0.407249611484316);

\path [draw=black, semithick]
(axis cs:5,0.281783310576733)
--(axis cs:5,0.366902437220938);

\path [draw=black, semithick]
(axis cs:6,0.364106176286083)
--(axis cs:6,0.397261920680679);


\nextgroupplot[
xtick=\empty, 
x=0.33cm,
height=4cm,
title style={font=\small, yshift=-0.25cm}, 
log basis y={10},
ytick={0.25,0.35,0.45,0.55,0.65},
yticklabels={,,},
tick align=outside,
tick pos=left,
title={\texttt{Poisson} (\textit{hard})\vphantom{y}},
xmin=-0.74, xmax=6.74,
y grid style={darkgray176},
ymajorgrids,
ymin=0.22, ymax=0.77,
ymode=log,
ytick style={color=black}
]
\draw[draw=none,fill=orange2361576] (axis cs:-0.4,0.0001) rectangle (axis cs:0.4,0.256699026081264);
\draw[draw=none,fill=orangered25510427] (axis cs:1.1,0.0001) rectangle (axis cs:1.9,0.343674412636175);
\draw[draw=none,fill=royalblue28108204] (axis cs:2.1,0.0001) rectangle (axis cs:2.9,0.306831788514982);
\draw[draw=none,fill=cadetblue80178158] (axis cs:3.1,0.0001) rectangle (axis cs:3.9,0.43292992425139);
\draw[draw=none,fill=deepskyblue33188255] (axis cs:4.6,0.0001) rectangle (axis cs:5.4,0.505837851827807);
\draw[draw=none,fill=yellowgreen18420623] (axis cs:5.6,0.0001) rectangle (axis cs:6.4,0.452008465760094);
\path [draw=black, semithick]
(axis cs:0,0.245195619025276)
--(axis cs:0,0.268202433137253);

\path [draw=black, semithick]
(axis cs:1.5,0.309615902209293)
--(axis cs:1.5,0.377732923063058);

\path [draw=black, semithick]
(axis cs:2.5,0.294772049542327)
--(axis cs:2.5,0.318891527487637);

\path [draw=black, semithick]
(axis cs:3.5,0.411024915793757)
--(axis cs:3.5,0.454834932709024);

\path [draw=black, semithick]
(axis cs:5,0.265707209685355)
--(axis cs:5,0.745968493970258);

\path [draw=black, semithick]
(axis cs:6,0.433318893491256)
--(axis cs:6,0.470698038028932);

\end{groupplot}

\end{tikzpicture}


==> 01_figures/01_quantitative/appendix/generation_steps_legend.tex <==
\begin{tikzpicture}
\definecolor{cadetblue80178158}{RGB}{80,178,158}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{deepskyblue33188255}{RGB}{33,188,255}
\definecolor{indianred19152101}{RGB}{191,52,101}
\definecolor{orange2361576}{RGB}{236,157,6}
\definecolor{plum223165229}{RGB}{223,165,229}
\definecolor{purple11522131}{RGB}{115,22,131}
\definecolor{royalblue28108204}{RGB}{28,108,204}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{firebrick1906030}{RGB}{190,60,30}
\definecolor{khaki230225120}{RGB}{230,225,120}
\definecolor{lightgoldenrodyellow240250210}{RGB}{240,250,210}
\definecolor{orange2361576}{RGB}{236,157,6}
\definecolor{sandybrown24519560}{RGB}{245,195,60}

\begin{axis}[%
hide axis,
xmin=10,
xmax=50,
ymin=0,
ymax=0.1,
legend style={
    draw=white!15!black,
    legend cell align=left,
    legend columns=1,
    legend style={
        draw=none,
        column sep=1ex,
        line width=1pt,
        font=\small
    }
},
]
\addlegendimage{ultra thick, khaki230225120}
\addlegendentry{1 Step}
\addlegendimage{ultra thick, white}
\addlegendentry{(\gls{amber} (1-Step))}

\addlegendimage{ultra thick, sandybrown24519560}
\addlegendentry{2 Steps}

\addlegendimage{ultra thick, orange2361576}
\addlegendentry{3 Steps}
\addlegendimage{ultra thick, white}
\addlegendentry{(\gls{amber})}


\addlegendimage{ultra thick, firebrick1906030}
\addlegendentry{4 Steps}


\end{axis}
\end{tikzpicture}%



==> 01_figures/01_quantitative/appendix/generation_steps_plot.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{firebrick1906030}{RGB}{190,60,30}
\definecolor{khaki230225120}{RGB}{230,225,120}
\definecolor{lightgoldenrodyellow240250210}{RGB}{240,250,210}
\definecolor{orange2361576}{RGB}{236,157,6}
\definecolor{sandybrown24519560}{RGB}{245,195,60}


\pgfplotsset{every tick label/.append style={font=\scriptsize}} 
\pgfplotsset{every axis label/.append style={font=\small}} 

\begin{groupplot}[
  group style={
    group size=3 by 1,
    horizontal sep=1cm,
    ylabels at=edge left,
  },
  width=0.27\textwidth,
  height=4.0cm,
]

\nextgroupplot[
  title={\texttt{Laplace}},
  ylabel={DCD},
  title style={font=\small, yshift=-0.25cm},
  tick align=outside,
  tick pos=left,
  xtick style={color=black},
  ytick style={color=black},
  y grid style={darkgray176},
  ymajorgrids,
  xmin=-0.64, xmax=4.64,
  ymin=0.213, ymax=0.237,
  xtick=\empty, 
]
\draw[draw=none,fill=khaki230225120] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.231914891976621);
\draw[draw=none,fill=sandybrown24519560] (axis cs:0.6,0) rectangle (axis cs:1.4,0.223);
\draw[draw=none,fill=orange2361576] (axis cs:1.6,0) rectangle (axis cs:2.4,0.221179231943084);
\draw[draw=none,fill=firebrick1906030] (axis cs:2.6,0) rectangle (axis cs:3.4,0.223);
\path [draw=black, semithick] (axis cs:0,0.229743180361744)--(axis cs:0,0.234086603591498);
\path [draw=black, semithick] (axis cs:1,0.221)--(axis cs:1,0.225);
\path [draw=black, semithick] (axis cs:2,0.217991227984705)--(axis cs:2,0.224367235901464);
\path [draw=black, semithick] (axis cs:3,0.221)--(axis cs:3,0.225);

\nextgroupplot[
  title={\texttt{Beam \vphantom{y}}},
  title style={font=\small, yshift=-0.25cm},
  tick align=outside,
  tick pos=left,
  xtick style={color=black},
  ytick style={color=black},
  y grid style={darkgray176},
  ymajorgrids,
  xmin=-0.59, xmax=3.59,
  ymin=0.09, ymax=0.17,
  xtick=\empty, 
]
\draw[draw=none,fill=khaki230225120] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.144538072599842);
\draw[draw=none,fill=sandybrown24519560] (axis cs:0.6,0) rectangle (axis cs:1.4,0.126);
\draw[draw=none,fill=orange2361576] (axis cs:1.6,0) rectangle (axis cs:2.4,0.122);
\draw[draw=none,fill=firebrick1906030] (axis cs:2.6,0) rectangle (axis cs:3.4,0.119);
\path [draw=black, semithick] (axis cs:0,0.137984586122174)--(axis cs:0,0.151091559077509);
\path [draw=black, semithick] (axis cs:1,0.122)--(axis cs:1,0.130);
\path [draw=black, semithick] (axis cs:2,0.119)--(axis cs:2,0.125);
\path [draw=black, semithick] (axis cs:3,0.117)--(axis cs:3,0.121);

\nextgroupplot[
  title={\texttt{Console \vphantom{y}}},
  title style={font=\small, yshift=-0.25cm},
  tick align=outside,
  tick pos=left,
  xtick style={color=black},
  ytick style={color=black},
  y grid style={darkgray176},
  ymajorgrids,
  xmin=-0.59, xmax=3.59,
  ymin=0.517, ymax=0.548,
  xtick=\empty, 
]
\draw[draw=none,fill=khaki230225120] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.536675554521954);
\draw[draw=none,fill=sandybrown24519560] (axis cs:0.6,0) rectangle (axis cs:1.4,0.537);
\draw[draw=none,fill=orange2361576] (axis cs:1.6,0) rectangle (axis cs:2.4,0.529926837372588);
\draw[draw=none,fill=firebrick1906030] (axis cs:2.6,0) rectangle (axis cs:3.4,0.540);
\path [draw=black, semithick] (axis cs:0,0.532295386475416)--(axis cs:0,0.541055722568492);
\path [draw=black, semithick] (axis cs:1,0.533)--(axis cs:1,0.541);
\path [draw=black, semithick] (axis cs:2,0.521627075993722)--(axis cs:2,0.538226598751454);
\path [draw=black, semithick] (axis cs:3,0.535)--(axis cs:3,0.545);

\end{groupplot}
\end{tikzpicture}


==> 01_figures/01_quantitative/appendix/timing_pareto_legend.tex <==
\begin{tikzpicture}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{indianred19152101}{RGB}{191,52,101}
\definecolor{orange2361576}{RGB}{236,157,6}
\definecolor{purple11522131}{RGB}{115,22,131}
\begin{axis}[%
hide axis,
xmin=10,
xmax=50,
ymin=0,
ymax=0.1,
legend style={
    draw=white!15!black,
    legend cell align=left,
    legend columns=5,
    legend style={
        draw=none,
        column sep=1ex,
        line width=1pt,
        font=\small
    }
},
]


\addlegendimage{ultra thick, mark=diamond*, only marks, draw opacity=0, color=orange2361576}
\addlegendentry{\gls{amber}}


\addlegendimage{ultra thick, , mark=triangle*, only marks, draw opacity=0.0}
\addlegendentry{Expert}

\end{axis}
\end{tikzpicture}%


==> 01_figures/01_quantitative/main/all_new.tex <==
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}} 
\pgfplotsset{every axis label/.append style={font=\small}} 

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{deepskyblue33188255}{RGB}{33,188,255}
\definecolor{orange2361576}{RGB}{236,157,6}
\definecolor{orangered25510427}{RGB}{255,104,27}
\definecolor{royalblue28108204}{RGB}{28,108,204}

\begin{groupplot}[group style={group size=5 by 1,  horizontal sep=0.85cm}]
\nextgroupplot[
xtick=\empty, 
x=0.33cm,
height=3.5cm,
title style={font=\small, yshift=-0.25cm}, 
log basis y={10},
tick align=outside,
tick pos=left,
title={\texttt{Laplace \vphantom{y}}},
xmin=-0.64, xmax=4.64,
y grid style={darkgray176},
ylabel={DCD},
ymajorgrids,
ymin=0.18, ymax=0.37,
ymode=log,
ytick style={color=black},
yticklabels={0.2,0.25,0.3,0.35},
ytick={0.2,0.25,0.3,0.35},
]
\draw[draw=none,fill=orange2361576] (axis cs:-0.4,0.0001) rectangle (axis cs:0.4,0.221179231943084);
\draw[draw=none,fill=orangered25510427] (axis cs:1.1,0.0001) rectangle (axis cs:1.9,0.231914891976621);
\draw[draw=none,fill=royalblue28108204] (axis cs:2.1,0.0001) rectangle (axis cs:2.9,0.252501531375795);
\draw[draw=none,fill=deepskyblue33188255] (axis cs:3.6,0.0001) rectangle (axis cs:4.4,0.32761280951359);
\path [draw=black, semithick]
(axis cs:0,0.217991227984705)
--(axis cs:0,0.224367235901464);

\path [draw=black, semithick]
(axis cs:1.5,0.229743180361744)
--(axis cs:1.5,0.234086603591498);

\path [draw=black, semithick]
(axis cs:2.5,0.246285319391829)
--(axis cs:2.5,0.25871774335976);

\path [draw=black, semithick]
(axis cs:4,0.30024763548297)
--(axis cs:4,0.35497798354421);


\nextgroupplot[
xtick=\empty, 
x=0.33cm,
height=3.5cm,
title style={font=\small, yshift=-0.25cm}, 
log basis y={10},
tick align=outside,
tick pos=left,
title={\texttt{Airfoil \vphantom{y}}},
xmin=-0.64, xmax=4.64,
y grid style={darkgray176},
ymajorgrids,
ymin=0.08, ymax=0.37,
ymode=log,
ytick style={color=black},
yticklabels={0.1,0.2,0.3},
ytick={0.1,0.2,0.3},
]
\draw[draw=none,fill=orange2361576] (axis cs:-0.4,0.0001) rectangle (axis cs:0.4,0.103374962761639);
\draw[draw=none,fill=orangered25510427] (axis cs:1.1,0.0001) rectangle (axis cs:1.9,0.10386999552782);
\draw[draw=none,fill=royalblue28108204] (axis cs:2.1,0.0001) rectangle (axis cs:2.9,0.120855332128254);
\draw[draw=none,fill=deepskyblue33188255] (axis cs:3.6,0.0001) rectangle (axis cs:4.4,0.243643488658189);
\path [draw=black, semithick]
(axis cs:0,0.101805943366479)
--(axis cs:0,0.1049439821568);

\path [draw=black, semithick]
(axis cs:1.5,0.101666543996354)
--(axis cs:1.5,0.106073447059286);

\path [draw=black, semithick]
(axis cs:2.5,0.113218763697346)
--(axis cs:2.5,0.128491900559162);

\path [draw=black, semithick]
(axis cs:4,0.132048941399694)
--(axis cs:4,0.355238035916685);


\nextgroupplot[
xtick=\empty, 
x=0.33cm,
height=3.5cm,
title style={font=\small, yshift=-0.25cm}, 
log basis y={10},
tick align=outside,
tick pos=left,
title={\texttt{Beam \vphantom{y}}},
xmin=-0.64, xmax=4.64,
y grid style={darkgray176},
ymajorgrids,
ymin=0.08, ymax=0.22,
ymode=log,
ytick style={color=black},
yticklabels={0.1,0.15,0.2},
ytick={0.1,0.15,0.2},
]
\draw[draw=none,fill=orange2361576] (axis cs:-0.4,0.0001) rectangle (axis cs:0.4,0.118940497407635);
\draw[draw=none,fill=orangered25510427] (axis cs:1.1,0.0001) rectangle (axis cs:1.9,0.144538072599842);
\draw[draw=none,fill=royalblue28108204] (axis cs:2.1,0.0001) rectangle (axis cs:2.9,0.144382411390477);
\draw[draw=none,fill=deepskyblue33188255] (axis cs:3.6,0.0001) rectangle (axis cs:4.4,0.202318931893767);
\path [draw=black, semithick]
(axis cs:0,0.117521214978392)
--(axis cs:0,0.120359779836878);

\path [draw=black, semithick]
(axis cs:1.5,0.137984586122174)
--(axis cs:1.5,0.151091559077509);

\path [draw=black, semithick]
(axis cs:2.5,0.140962218008453)
--(axis cs:2.5,0.147802604772501);

\path [draw=black, semithick]
(axis cs:4,0.192904715412371)
--(axis cs:4,0.211733148375162);


\nextgroupplot[
xtick=\empty, 
x=0.33cm,
height=3.5cm,
title style={font=\small, yshift=-0.25cm}, 
log basis y={10},
tick align=outside,
tick pos=left,
title={\texttt{Console \vphantom{y}}},
xmin=-0.64, xmax=4.64,
y grid style={darkgray176},
ymajorgrids,
ymin=0.48, ymax=0.62,
ymode=log,
ytick style={color=black},
yticklabels={0.5,0.55,0.6},
ytick={0.5,0.55,0.6},
]
\draw[draw=none,fill=orange2361576] (axis cs:-0.4,0.0001) rectangle (axis cs:0.4,0.529926837372588);
\draw[draw=none,fill=orangered25510427] (axis cs:1.1,0.0001) rectangle (axis cs:1.9,0.536675554521954);
\draw[draw=none,fill=royalblue28108204] (axis cs:2.1,0.0001) rectangle (axis cs:2.9,0.574562992589961);
\draw[draw=none,fill=deepskyblue33188255] (axis cs:3.6,0.0001) rectangle (axis cs:4.4,0.583631247800415);
\path [draw=black, semithick]
(axis cs:0,0.521627075993722)
--(axis cs:0,0.538226598751454);

\path [draw=black, semithick]
(axis cs:1.5,0.532295386475416)
--(axis cs:1.5,0.541055722568492);

\path [draw=black, semithick]
(axis cs:2.5,0.567286272589968)
--(axis cs:2.5,0.581839712589954);

\path [draw=black, semithick]
(axis cs:4,0.579281502283432)
--(axis cs:4,0.587980993317397);


\nextgroupplot[
xtick=\empty, 
x=0.33cm,
height=3.5cm,
title style={font=\small, yshift=-0.25cm}, 
log basis y={10},
tick align=outside,
tick pos=left,
title={\texttt{Mold \vphantom{y}}},
xmin=-0.64, xmax=4.64,
y grid style={darkgray176},
ymajorgrids,
ymin=0.28, ymax=0.42,
ymode=log,
ytick style={color=black},
yticklabels={0.3,0.35,0.4},
ytick={0.3,0.35,0.4},
]
\draw[draw=none,fill=orange2361576] (axis cs:-0.4,0.0001) rectangle (axis cs:0.4,0.324172217403428);
\draw[draw=none,fill=orangered25510427] (axis cs:1.1,0.0001) rectangle (axis cs:1.9,0.339969576912029);
\draw[draw=none,fill=royalblue28108204] (axis cs:2.1,0.0001) rectangle (axis cs:2.9,0.365535459630832);
\draw[draw=none,fill=deepskyblue33188255] (axis cs:3.6,0.0001) rectangle (axis cs:4.4,0.397127557458664);
\path [draw=black, semithick]
(axis cs:0,0.322363309689356)
--(axis cs:0,0.3259811251175);

\path [draw=black, semithick]
(axis cs:1.5,0.334834140224906)
--(axis cs:1.5,0.345105013599153);

\path [draw=black, semithick]
(axis cs:2.5,0.363984148825532)
--(axis cs:2.5,0.367086770436132);

\path [draw=black, semithick]
(axis cs:4,0.391047214827766)
--(axis cs:4,0.403207900089561);

\end{groupplot}

\end{tikzpicture}


==> 01_figures/01_quantitative/main/pareto_legend.tex <==
\begin{tikzpicture}
\definecolor{orange2361576}{RGB}{236,157,6}
\definecolor{purple11522131}{RGB}{115,22,131}
\begin{axis}[%
hide axis,
xmin=10,
xmax=50,
ymin=0,
ymax=0.1,
legend style={
    draw=white!15!black,
    legend cell align=left,
    legend columns=1,
    legend style={
        draw=none,
        column sep=1ex,
        line width=1pt,
        font=\small
    }
},
]

\addlegendimage{ultra thick, white}
\addlegendentry{\textbf{Method:}}

\addlegendimage{ultra thick, orange2361576}
\addlegendentry{\gls{amber}}

\addlegendimage{ultra thick, purple11522131}
\addlegendentry{\gls{asmr}}

\addlegendimage{ultra thick, , mark=triangle*, only marks, draw opacity=0.0}
\addlegendentry{Expert}

\addlegendimage{ultra thick, white}
\addlegendentry{}

\addlegendimage{ultra thick, white}
\addlegendentry{\textbf{Difficulty:}}

\addlegendimage{ultra thick, mark=*, only marks, draw opacity=0.0}
\addlegendentry{\textit{easy}}

\addlegendimage{ultra thick, mark=square*, only marks, draw opacity=0.0}
\addlegendentry{\textit{medium}}

\addlegendimage{ultra thick, , mark=diamond*, only marks, draw opacity=0.0}
\addlegendentry{\textit{hard}}

\addlegendimage{ultra thick, white}
\addlegendentry{~}

\end{axis}
\end{tikzpicture}%


==> 01_figures/01_quantitative/main/poisson_2d.tex <==
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}} 
\pgfplotsset{every axis label/.append style={font=\small}} 

\definecolor{cadetblue80178158}{RGB}{80,178,158}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{deepskyblue33188255}{RGB}{33,188,255}
\definecolor{orange2361576}{RGB}{236,157,6}
\definecolor{orangered25510427}{RGB}{255,104,27}
\definecolor{royalblue28108204}{RGB}{28,108,204}
\definecolor{yellowgreen18420623}{RGB}{184,206,23}

\begin{groupplot}[group style={group size=3 by 1,  horizontal sep=0.3cm}]
\nextgroupplot[
xtick=\empty, 
x=0.33cm,
height=3.5cm,
title style={font=\small, yshift=-0.25cm}, 
log basis y={10},
ytick = {0.2, 0.3, 0.4, 0.5, 0.6},
yticklabels = {0.2, 0.3, 0.4, 0.5, 0.6},
tick align=outside,
tick pos=left,
title={\texttt{Poisson} (\textit{easy})\vphantom{y}},
xmin=-0.74, xmax=6.74,
y grid style={darkgray176},
ylabel={DCD},
ymajorgrids,
ymin=0.18, ymax=0.65,
ymode=log,
ytick style={color=black},
ytick={0.2,0.3,0.4,0.5,0.6},
yticklabels = {0.2, 0.3, 0.4, 0.5, 0.6},
]
\draw[draw=none,fill=orange2361576] (axis cs:-0.4,0.0001) rectangle (axis cs:0.4,0.23957611143267);
\draw[draw=none,fill=orangered25510427] (axis cs:1.1,0.0001) rectangle (axis cs:1.9,0.254158110836959);
\draw[draw=none,fill=royalblue28108204] (axis cs:2.1,0.0001) rectangle (axis cs:2.9,0.247576414601273);
\draw[draw=none,fill=cadetblue80178158] (axis cs:3.1,0.0001) rectangle (axis cs:3.9,0.293115040203021);
\draw[draw=none,fill=deepskyblue33188255] (axis cs:4.6,0.0001) rectangle (axis cs:5.4,0.294464784988092);
\draw[draw=none,fill=yellowgreen18420623] (axis cs:5.6,0.0001) rectangle (axis cs:6.4,0.266247027927318);
\path [draw=black, semithick]
(axis cs:0,0.236795284527552)
--(axis cs:0,0.242356938337787);

\path [draw=black, semithick]
(axis cs:1.5,0.244325188587857)
--(axis cs:1.5,0.263991033086061);

\path [draw=black, semithick]
(axis cs:2.5,0.236028946186192)
--(axis cs:2.5,0.259123883016355);

\path [draw=black, semithick]
(axis cs:3.5,0.286339919949308)
--(axis cs:3.5,0.299890160456734);

\path [draw=black, semithick]
(axis cs:5,0.273209874731386)
--(axis cs:5,0.315719695244798);

\path [draw=black, semithick]
(axis cs:6,0.258049238156178)
--(axis cs:6,0.274444817698458);


\nextgroupplot[
xtick=\empty, 
x=0.33cm,
height=3.5cm,
title style={font=\small, yshift=-0.25cm}, 
log basis y={10},
ytick = {0.2, 0.3, 0.4, 0.5, 0.6},
yticklabels = {,,},
tick align=outside,
tick pos=left,
title={\texttt{Poisson} (\textit{medium})\vphantom{y}},
xmin=-0.74, xmax=6.74,
y grid style={darkgray176},
ymajorgrids,
ymin=0.18, ymax=0.65,
ymode=log,
ytick style={color=black}
]
\draw[draw=none,fill=orange2361576] (axis cs:-0.4,0.0001) rectangle (axis cs:0.4,0.231664280004189);
\draw[draw=none,fill=orangered25510427] (axis cs:1.1,0.0001) rectangle (axis cs:1.9,0.244137102101762);
\draw[draw=none,fill=royalblue28108204] (axis cs:2.1,0.0001) rectangle (axis cs:2.9,0.245819909361945);
\draw[draw=none,fill=cadetblue80178158] (axis cs:3.1,0.0001) rectangle (axis cs:3.9,0.262343797536633);
\draw[draw=none,fill=deepskyblue33188255] (axis cs:4.6,0.0001) rectangle (axis cs:5.4,0.3657293389242);
\draw[draw=none,fill=yellowgreen18420623] (axis cs:5.6,0.0001) rectangle (axis cs:6.4,0.27118235964117);
\path [draw=black, semithick]
(axis cs:0,0.22769611677537)
--(axis cs:0,0.235632443233009);

\path [draw=black, semithick]
(axis cs:1.5,0.235775666752448)
--(axis cs:1.5,0.252498537451076);

\path [draw=black, semithick]
(axis cs:2.5,0.237021808839645)
--(axis cs:2.5,0.254618009884245);

\path [draw=black, semithick]
(axis cs:3.5,0.250471794272477)
--(axis cs:3.5,0.274215800800788);

\path [draw=black, semithick]
(axis cs:5,0.253170050663329)
--(axis cs:5,0.478288627185071);

\path [draw=black, semithick]
(axis cs:6,0.263590724221153)
--(axis cs:6,0.278773995061187);


\nextgroupplot[
xtick=\empty, 
x=0.33cm,
height=3.5cm,
title style={font=\small, yshift=-0.25cm}, 
log basis y={10},
ytick = {0.2, 0.3, 0.4, 0.5, 0.6},
yticklabels = {,,},
tick align=outside,
tick pos=left,
title={\texttt{Poisson} (\textit{hard})\vphantom{y}},
xmin=-0.74, xmax=6.74,
y grid style={darkgray176},
ymajorgrids,
ymin=0.18, ymax=0.65,
ymode=log,
ytick style={color=black}
]
\draw[draw=none,fill=orange2361576] (axis cs:-0.4,0.0001) rectangle (axis cs:0.4,0.223747831864909);
\draw[draw=none,fill=orangered25510427] (axis cs:1.1,0.0001) rectangle (axis cs:1.9,0.243096986011795);
\draw[draw=none,fill=royalblue28108204] (axis cs:2.1,0.0001) rectangle (axis cs:2.9,0.238939221626123);
\draw[draw=none,fill=cadetblue80178158] (axis cs:3.1,0.0001) rectangle (axis cs:3.9,0.265214647257594);
\draw[draw=none,fill=deepskyblue33188255] (axis cs:4.6,0.0001) rectangle (axis cs:5.4,0.453748918526901);
\draw[draw=none,fill=yellowgreen18420623] (axis cs:5.6,0.0001) rectangle (axis cs:6.4,0.329601557671586);
\path [draw=black, semithick]
(axis cs:0,0.219421523396562)
--(axis cs:0,0.228074140333256);

\path [draw=black, semithick]
(axis cs:1.5,0.23187765538123)
--(axis cs:1.5,0.254316316642361);

\path [draw=black, semithick]
(axis cs:2.5,0.229120563627883)
--(axis cs:2.5,0.248757879624362);

\path [draw=black, semithick]
(axis cs:3.5,0.260615939782395)
--(axis cs:3.5,0.269813354732792);

\path [draw=black, semithick]
(axis cs:5,0.287217248101623)
--(axis cs:5,0.620280588952179);

\path [draw=black, semithick]
(axis cs:6,0.297310865096346)
--(axis cs:6,0.361892250246826);

\end{groupplot}

\end{tikzpicture}


==> 01_figures/01_quantitative/main/poisson_2d_legend.tex <==
\begin{tikzpicture}

\definecolor{cadetblue80178158}{RGB}{80,178,158}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{deepskyblue33188255}{RGB}{33,188,255}
\definecolor{orange2361576}{RGB}{236,157,6}
\definecolor{orangered25510427}{RGB}{255,104,27}
\definecolor{royalblue28108204}{RGB}{28,108,204}
\definecolor{yellowgreen18420623}{RGB}{184,206,23}

\begin{axis}[%
hide axis,
xmin=10,
xmax=50,
ymin=0,
ymax=0.1,
legend style={
    font=\small,
    draw=white!15!black,
    legend cell align=left,
    legend columns=1,
    legend style={
        draw=none,
        column sep=1ex,
        line width=1pt,
    }
},
]
\addlegendimage{ultra thick, orange2361576}
\addlegendentry{\gls{amber}}
\addlegendimage{ultra thick, orangered25510427}
\addlegendentry{\gls{amber} (1-Step)}
\addlegendimage{ultra thick, royalblue28108204}
\addlegendentry{\textit{Image (Var.)}}
\addlegendimage{ultra thick, cadetblue80178158}
\addlegendentry{\textit{GraphMesh (Var.)}}

\addlegendimage{ultra thick, deepskyblue33188255}
\addlegendentry{\textit{Image}~\cite{huang2021machine}}
\addlegendimage{ultra thick, yellowgreen18420623}
\addlegendentry{\textit{GraphMesh}~\cite{khan2024graphmesh}}
\end{axis}
\end{tikzpicture}%

